RMR-VLA: Recurrent Memory Reasoning for Vision-Language-Action Models

Long-horizon, history-dependent robotic manipulation often requires acting on visual cues that have disappeared, such as an object indicated earlier or a target hidden under a moving cup. The key challenge is to maintain what past evidence means for the next action as the scene changes. We introduce Recurrent Memory Reasoning (RMR), an explicit reasoning step that connects memory to action inside a vision-language-action model (VLA), with no external reasoning model. At each update, the VLA first infers an event from visual evidence, then revises the task state and grounds a subgoal in the current scene to guide action generation. Carrying the state and subgoal across updates lets remembered identities and task progress determine the current target, doubling RoboMME success over an otherwise identical model without recurrence. Joint training lets one VLA both reason and act; because its memory decisions are text tokens with exact likelihoods, GRPO refines them from rollout rewards without making action generation stochastic. Among the compared methods, RMR-VLA achieves the best results on RoboMME (66.46% overall, 79.83% on the Reference category) and LIBERO-Mem (90.08%).

==> RMR-VLA-arxiv-ready/content/figures/rmr_libero_returns.tex <==
\begin{figure}[t]
    \centering
    \definecolor{retink}{HTML}{1A1A1A}
    \definecolor{retmuted}{HTML}{555555}
    \definecolor{retlegend}{HTML}{333333}
    \definecolor{retgrid}{HTML}{E7E7E7}
    \definecolor{retours}{HTML}{1E9E4A}
    \definecolor{retc0}{HTML}{E69F00}
    \definecolor{retc1}{HTML}{0072B2}
    \definecolor{retc2}{HTML}{D55E00}
    \definecolor{retc3}{HTML}{CC79A7}
    \definecolor{retc4}{HTML}{8C6D46}
    \resizebox{.66\linewidth}{!}{\begin{tikzpicture}[scale=0.97,x=1pt,y=1pt,font=\fontsize{7}{8}\selectfont,text=retink,line join=round,line cap=round]
        \useasboundingbox (9.00,0) rectangle (237.14,173.20);
        \draw[retgrid, line width=0.45pt] (47.00,39.85) -- (234.00,39.85);
        \draw[retink, line width=0.5pt] (47.00,39.85) -- (44.50,39.85);
        \node[anchor=east,inner sep=0pt] at (43.20,39.85) {0};
        \draw[retgrid, line width=0.45pt] (47.00,59.11) -- (234.00,59.11);
        \draw[retink, line width=0.5pt] (47.00,59.11) -- (44.50,59.11);
        \node[anchor=east,inner sep=0pt] at (43.20,59.11) {20};
        \draw[retgrid, line width=0.45pt] (47.00,78.37) -- (234.00,78.37);
        \draw[retink, line width=0.5pt] (47.00,78.37) -- (44.50,78.37);
        \node[anchor=east,inner sep=0pt] at (43.20,78.37) {40};
        \draw[retgrid, line width=0.45pt] (47.00,97.63) -- (234.00,97.63);
        \draw[retink, line width=0.5pt] (47.00,97.63) -- (44.50,97.63);
        \node[anchor=east,inner sep=0pt] at (43.20,97.63) {60};
        \draw[retgrid, line width=0.45pt] (47.00,116.89) -- (234.00,116.89);
        \draw[retink, line width=0.5pt] (47.00,116.89) -- (44.50,116.89);
        \node[anchor=east,inner sep=0pt] at (43.20,116.89) {80};
        \draw[retgrid, line width=0.45pt] (47.00,136.15) -- (234.00,136.15);
        \draw[retink, line width=0.5pt] (47.00,136.15) -- (44.50,136.15);
        \node[anchor=east,inner sep=0pt] at (43.20,136.15) {100};
        \draw[retink, line width=0.6pt] (47.00,140.00) -- (47.00,36.00) -- (234.00,36.00);
        \node[rotate=90,anchor=south,inner sep=0pt] at (29.00,88.00) {Success rate (\%)};
        \node[anchor=north east,inner sep=0pt,text=retmuted] at (51.20,31.80) {Bowl returns};
        \node[anchor=north,inner sep=0pt,text=retink] at (61.00,31.80) {$\times$1};
        \node[anchor=north,inner sep=0pt,text=retink] at (114.33,31.80) {$\times$3};
        \node[anchor=north,inner sep=0pt,text=retink] at (167.67,31.80) {$\times$5};
        \node[anchor=north,inner sep=0pt,text=retink] at (221.00,31.80) {$\times$7};
        \node[anchor=north east,inner sep=0pt,text=retmuted] at (51.20,23.20) {Step limit};
        \node[anchor=north,inner sep=0pt,text=retmuted] at (61.00,23.20) {200};
        \node[anchor=north,inner sep=0pt,text=retmuted] at (114.33,23.20) {320};
        \node[anchor=north,inner sep=0pt,text=retmuted] at (167.67,23.20) {450};
        \node[anchor=north,inner sep=0pt,text=retmuted] at (221.00,23.20) {655};
        \draw[retink, line width=0.5pt] (61.00,36.00) -- (61.00,33.50);
        \draw[retink, line width=0.5pt] (114.33,36.00) -- (114.33,33.50);
        \draw[retink, line width=0.5pt] (167.67,36.00) -- (167.67,33.50);
        \draw[retink, line width=0.5pt] (221.00,36.00) -- (221.00,33.50);
        \node[anchor=north,inner sep=0pt] at (140.50,12.50) {\fontsize{8}{9.5}\selectfont LIBERO-Mem: success vs.\ bowl returns};
        \draw[retc4, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (61.00,134.51) -- (114.33,54.30) -- (167.67,43.03) -- (221.00,39.85);
        \draw[white, line width=1.9pt] (59.25,132.76) -- (62.75,136.26) (59.25,136.26) -- (62.75,132.76); \draw[retc4, line width=1.15pt] (59.25,132.76) -- (62.75,136.26) (59.25,136.26) -- (62.75,132.76);
        \draw[white, line width=1.9pt] (112.58,52.55) -- (116.08,56.05) (112.58,56.05) -- (116.08,52.55); \draw[retc4, line width=1.15pt] (112.58,52.55) -- (116.08,56.05) (112.58,56.05) -- (116.08,52.55);
        \draw[white, line width=1.9pt] (165.92,41.28) -- (169.42,44.78) (165.92,44.78) -- (169.42,41.28); \draw[retc4, line width=1.15pt] (165.92,41.28) -- (169.42,44.78) (165.92,44.78) -- (169.42,41.28);
        \draw[white, line width=1.9pt] (219.25,38.10) -- (222.75,41.60) (219.25,41.60) -- (222.75,38.10); \draw[retc4, line width=1.15pt] (219.25,38.10) -- (222.75,41.60) (219.25,41.60) -- (222.75,38.10);
        \draw[retc3, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (61.00,121.70) -- (114.33,59.11) -- (167.67,78.37) -- (221.00,39.85);
        \draw[white, line width=1.9pt] (58.90,121.70) -- (63.10,121.70) (61.00,119.60) -- (61.00,123.80); \draw[retc3, line width=1.15pt] (58.90,121.70) -- (63.10,121.70) (61.00,119.60) -- (61.00,123.80);
        \draw[white, line width=1.9pt] (112.23,59.11) -- (116.43,59.11) (114.33,57.01) -- (114.33,61.21); \draw[retc3, line width=1.15pt] (112.23,59.11) -- (116.43,59.11) (114.33,57.01) -- (114.33,61.21);
        \draw[white, line width=1.9pt] (165.57,78.37) -- (169.77,78.37) (167.67,76.27) -- (167.67,80.47); \draw[retc3, line width=1.15pt] (165.57,78.37) -- (169.77,78.37) (167.67,76.27) -- (167.67,80.47);
        \draw[white, line width=1.9pt] (218.90,39.85) -- (223.10,39.85) (221.00,37.75) -- (221.00,41.95); \draw[retc3, line width=1.15pt] (218.90,39.85) -- (223.10,39.85) (221.00,37.75) -- (221.00,41.95);
        \draw[retc2, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (61.00,121.70) -- (114.33,126.52) -- (167.67,73.56) -- (221.00,39.85);
        \filldraw[fill=retc2, draw=white, line width=0.35pt] (61.00,119.25) -- (58.87,122.93) -- (63.13,122.93) -- cycle;
        \filldraw[fill=retc2, draw=white, line width=0.35pt] (114.33,124.07) -- (112.20,127.74) -- (116.46,127.74) -- cycle;
        \filldraw[fill=retc2, draw=white, line width=0.35pt] (167.67,71.11) -- (165.54,74.78) -- (169.80,74.78) -- cycle;
        \filldraw[fill=retc2, draw=white, line width=0.35pt] (221.00,37.40) -- (218.87,41.08) -- (223.13,41.08) -- cycle;
        \draw[retc1, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (61.00,131.33) -- (114.33,136.15) -- (167.67,126.52) -- (221.00,102.44);
        \filldraw[fill=retc1, draw=white, line width=0.35pt] (59.25,129.58) rectangle (62.75,133.08);
        \filldraw[fill=retc1, draw=white, line width=0.35pt] (112.58,134.40) rectangle (116.08,137.90);
        \filldraw[fill=retc1, draw=white, line width=0.35pt] (165.92,124.77) rectangle (169.42,128.27);
        \filldraw[fill=retc1, draw=white, line width=0.35pt] (219.25,100.69) rectangle (222.75,104.19);
        \draw[retc0, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (61.00,129.70) -- (114.33,117.95) -- (167.67,131.33) -- (221.00,112.65);
        \filldraw[fill=retc0, draw=white, line width=0.35pt] (61.00,132.05) -- (63.35,129.70) -- (61.00,127.35) -- (58.65,129.70) -- cycle;
        \filldraw[fill=retc0, draw=white, line width=0.35pt] (114.33,120.30) -- (116.68,117.95) -- (114.33,115.60) -- (111.98,117.95) -- cycle;
        \filldraw[fill=retc0, draw=white, line width=0.35pt] (167.67,133.68) -- (170.02,131.33) -- (167.67,128.98) -- (165.32,131.33) -- cycle;
        \filldraw[fill=retc0, draw=white, line width=0.35pt] (221.00,115.00) -- (223.35,112.65) -- (221.00,110.30) -- (218.65,112.65) -- cycle;
        \draw[retours, line width=1.7pt] (61.00,135.35) -- (114.33,135.35) -- (167.67,134.54) -- (221.00,133.74);
        \filldraw[fill=retours, draw=white, line width=0.35pt] (61.00,135.35) circle (2.25pt);
        \filldraw[fill=retours, draw=white, line width=0.35pt] (114.33,135.35) circle (2.25pt);
        \filldraw[fill=retours, draw=white, line width=0.35pt] (167.67,134.54) circle (2.25pt);
        \filldraw[fill=retours, draw=white, line width=0.35pt] (221.00,133.74) circle (2.25pt);
        \begin{scope}[yshift=-4pt]
        \draw[retours, line width=1.7pt] (59.00,171.20) -- (70.50,171.20);\filldraw[fill=retours, draw=white, line width=0.35pt] (64.75,171.20) circle (2.07pt);\node[anchor=west,inner sep=0pt] at (73.50,171.20) {\textcolor{retours}{\textbf{\rmr{} + GRPO}}};
        \draw[retc0, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (59.00,161.60) -- (70.50,161.60);\filldraw[fill=retc0, draw=white, line width=0.35pt] (64.75,163.76) -- (66.91,161.60) -- (64.75,159.44) -- (62.59,161.60) -- cycle;\node[anchor=west,inner sep=0pt] at (73.50,161.60) {\textcolor{retlegend}{ActMem-VLA}};
        \draw[retc1, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (59.00,152.00) -- (70.50,152.00);\filldraw[fill=retc1, draw=white, line width=0.35pt] (63.14,150.39) rectangle (66.36,153.61);\node[anchor=west,inner sep=0pt] at (73.50,152.00) {\textcolor{retlegend}{LTM-$\pi$ (DreamDojo)}};
        \draw[retc2, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (151.00,171.20) -- (162.50,171.20);\filldraw[fill=retc2, draw=white, line width=0.35pt] (156.75,168.95) -- (154.79,172.33) -- (158.71,172.33) -- cycle;\node[anchor=west,inner sep=0pt] at (165.50,171.20) {\textcolor{retlegend}{MemoryVAM (UNet)}};
        \draw[retc3, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (151.00,161.60) -- (162.50,161.60);\draw[white, line width=1.9pt] (154.82,161.60) -- (158.68,161.60) (156.75,159.67) -- (156.75,163.53); \draw[retc3, line width=1.15pt] (154.82,161.60) -- (158.68,161.60) (156.75,159.67) -- (156.75,163.53);\node[anchor=west,inner sep=0pt] at (165.50,161.60) {\textcolor{retlegend}{GMP}};
        \draw[retc4, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (151.00,152.00) -- (162.50,152.00);\draw[white, line width=1.9pt] (155.14,150.39) -- (158.36,153.61) (155.14,153.61) -- (158.36,150.39); \draw[retc4, line width=1.15pt] (155.14,150.39) -- (158.36,153.61) (155.14,153.61) -- (158.36,150.39);\node[anchor=west,inner sep=0pt] at (165.50,152.00) {\textcolor{retlegend}{MemoryVLA}};
        \end{scope}
    \end{tikzpicture}}
    \caption{\textbf{Success on LIBERO-Mem bowl-return tasks (\%).} T1, T3, T5, and T6 require one, three, five, and seven returns to the plate, respectively. Step limits are the official per-episode limits.}
    \label{fig:returns}
\end{figure}


==> RMR-VLA-arxiv-ready/content/figures/rmr_trace_ablation.tex <==
\begin{figure}[t]
    \centering
\definecolor{v4}{HTML}{1E9E4A}
\definecolor{v3}{HTML}{0072B2}
\definecolor{v2}{HTML}{CC79A7}
\definecolor{v1}{HTML}{E69F00}
\definecolor{v0}{HTML}{8C8C8C}
\definecolor{band}{HTML}{F4F4F4}
\definecolor{axis}{HTML}{BDBDBD}
\definecolor{grid}{HTML}{E7E7E7}
\definecolor{muted}{HTML}{555555}
\definecolor{ink}{HTML}{1A1A1A}
\resizebox{.66\linewidth}{!}{\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{6.2}{7}\selectfont,text=ink,line join=round,line cap=round]
\useasboundingbox (0,0) rectangle (237.1369,160);
\draw[v0,line width=0.6pt,dash pattern=on 2.2pt off 1.2pt] (40.000,154.000) -- (48.000,154.000);
\node[inner sep=0pt,anchor=west,font=\fontsize{6.4}{7.5}\selectfont] at (51.00,154.00) {Without recurrence};
\draw[v1,line width=0.6pt] (135.000,154.000) -- (143.000,154.000);
\draw[draw=v1,fill=white,line width=.30pt] (139.000,154.975) -- (138.025,154.000) -- (139.000,153.025) -- (139.975,154.000) -- cycle;
\node[inner sep=0pt,anchor=west,font=\fontsize{6.4}{7.5}\selectfont] at (146.00,154.00) {Subgoal $g_t$ only};
\draw[v2,line width=0.6pt] (13.000,142.000) -- (21.000,142.000);
\draw[draw=v2,fill=white,line width=.30pt] (16.220,141.220) rectangle (17.780,142.780);
\node[inner sep=0pt,anchor=west,font=\fontsize{6.4}{7.5}\selectfont] at (24.00,142.00) {+ state $s_t$};
\draw[v3,line width=0.6pt,dash pattern=on 1.8pt off .9pt] (78.000,142.000) -- (86.000,142.000);
\draw[draw=v3,fill=white,line width=.30pt] (82.000,143.092) -- (81.064,141.454) -- (82.936,141.454) -- cycle;
\node[inner sep=0pt,anchor=west,font=\fontsize{6.4}{7.5}\selectfont] at (89.00,142.00) {+ evidence $e_t$};
\draw[v4,line width=0.67pt] (149.000,142.000) -- (157.000,142.000);
\draw[draw=v4,fill=white,line width=.30pt] (153.000,142.000) circle (0.780pt);
\node[inner sep=0pt,anchor=west,font=\fontsize{6.4}{7.5}\selectfont] at (160.00,142.00) {+ event $v_t$ (RMR-VLA)};
\draw[grid,line width=0.4pt] (12.000,29.000) -- (120.000,29.000);
\node[inner sep=0pt,anchor=east,text=muted,font=\fontsize{5.5}{6}\selectfont] at (9.00,29.00) {0};
\draw[grid,line width=0.4pt] (12.000,52.250) -- (120.000,52.250);
\node[inner sep=0pt,anchor=east,text=muted,font=\fontsize{5.5}{6}\selectfont] at (9.00,52.25) {25};
\draw[grid,line width=0.4pt] (12.000,75.500) -- (120.000,75.500);
\node[inner sep=0pt,anchor=east,text=muted,font=\fontsize{5.5}{6}\selectfont] at (9.00,75.50) {50};
\draw[grid,line width=0.4pt] (12.000,98.750) -- (120.000,98.750);
\node[inner sep=0pt,anchor=east,text=muted,font=\fontsize{5.5}{6}\selectfont] at (9.00,98.75) {75};
\draw[grid,line width=0.4pt] (12.000,122.000) -- (120.000,122.000);
\node[inner sep=0pt,anchor=east,text=muted,font=\fontsize{5.5}{6}\selectfont] at (9.00,122.00) {100};
\draw[axis,line width=0.55pt] (12.000,29.000) -- (120.000,29.000);
\node[inner sep=0pt,anchor=east,text=muted,font=\fontsize{5.5}{6}\selectfont] at (11.00,127.00) {(\%)};
\fill[v0] (16.900,29) rectangle (19.900,90.380);
\fill[v1] (20.450,29) rectangle (23.450,97.076);
\fill[v2] (24.000,29) rectangle (27.000,104.981);
\fill[v3] (27.550,29) rectangle (30.550,109.445);
\fill[v4] (31.100,29) rectangle (34.100,114.746);
\node[inner sep=0pt,anchor=north,font=\fontsize{5.5}{6.5}\selectfont] at (25.50,24.00) {Count/stop};
\fill[v0] (43.900,29) rectangle (46.900,56.900);
\fill[v1] (47.450,29) rectangle (50.450,69.455);
\fill[v2] (51.000,29) rectangle (54.000,91.310);
\fill[v3] (54.550,29) rectangle (57.550,92.240);
\fill[v4] (58.100,29) rectangle (61.100,95.495);
\node[inner sep=0pt,anchor=north,font=\fontsize{5.5}{6.5}\selectfont] at (52.50,24.00) {Container};
\fill[v0] (70.900,29) rectangle (73.900,49.925);
\fill[v1] (74.450,29) rectangle (77.450,64.805);
\fill[v2] (78.000,29) rectangle (81.000,102.191);
\fill[v3] (81.550,29) rectangle (84.550,102.005);
\fill[v4] (85.100,29) rectangle (88.100,106.004);
\node[inner sep=0pt,anchor=north,font=\fontsize{5.5}{6.5}\selectfont] at (79.50,24.00) {Cue target};
\fill[v0] (97.900,29) rectangle (100.900,69.176);
\fill[v1] (101.450,29) rectangle (104.450,79.964);
\fill[v2] (105.000,29) rectangle (108.000,93.356);
\fill[v3] (108.550,29) rectangle (111.550,96.053);
\fill[v4] (112.100,29) rectangle (115.100,99.029);
\node[inner sep=0pt,anchor=north,font=\fontsize{5.5}{6.5}\selectfont] at (106.50,24.00) {Demo step};
\draw[ink,line width=0.4pt] (48.950,71.455) -- (48.950,102.000) -- (52.500,102.000) -- (52.500,93.310);
\node[inner sep=0pt,anchor=south,font=\fontsize{6.3}{7}\selectfont\bfseries] at (50.73,103.50) {+23.5};
\draw[ink,line width=0.4pt] (75.950,66.805) -- (75.950,118.000) -- (79.500,118.000) -- (79.500,104.191);
\node[inner sep=0pt,anchor=south,font=\fontsize{6.3}{7}\selectfont\bfseries] at (77.72,119.50) {+40.2};
\draw[fill=band,draw=none] (181.000,75.500) -- (224.247,85.371) -- (226.500,75.500) -- (221.994,55.758) -- (209.369,39.927) -- (191.125,31.141) -- (181.000,31.141) -- cycle;
\draw[fill=band,draw=none] (181.000,75.500) -- (137.753,85.371) -- (140.006,95.242) -- (152.631,111.073) -- (170.875,119.859) -- (181.000,119.859) -- cycle;
\draw[grid,line width=0.3pt] (185.354,94.574) -- (193.199,90.797) -- (198.627,83.989) -- (200.565,75.500) -- (198.627,67.011) -- (193.199,60.203) -- (185.354,56.426) -- (176.646,56.426) -- (168.801,60.203) -- (163.373,67.011) -- (161.435,75.500) -- (163.373,83.989) -- (168.801,90.797) -- (176.646,94.574) -- cycle;
\draw[grid,line width=0.3pt] (188.189,106.995) -- (201.142,100.757) -- (210.106,89.517) -- (213.305,75.500) -- (210.106,61.483) -- (201.142,50.243) -- (188.189,44.005) -- (173.811,44.005) -- (160.858,50.243) -- (151.894,61.483) -- (148.695,75.500) -- (151.894,89.517) -- (160.858,100.757) -- (173.811,106.995) -- cycle;
\draw[axis,line width=0.4pt] (191.125,119.859) -- (209.369,111.073) -- (221.994,95.242) -- (226.500,75.500) -- (221.994,55.758) -- (209.369,39.927) -- (191.125,31.141) -- (170.875,31.141) -- (152.631,39.927) -- (140.006,55.758) -- (135.500,75.500) -- (140.006,95.242) -- (152.631,111.073) -- (170.875,119.859) -- cycle;
\draw[grid,line width=0.25pt] (181.000,75.500) -- (191.125,119.859);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (209.369,111.073);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (221.994,95.242);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (226.500,75.500);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (221.994,55.758);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (209.369,39.927);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (191.125,31.141);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (170.875,31.141);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (152.631,39.927);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (140.006,55.758);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (135.500,75.500);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (140.006,95.242);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (152.631,111.073);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (170.875,119.859);
\draw[axis,line width=0.3pt] (181.000,75.500) -- (181.000,119.859);
\draw[axis,line width=0.3pt] (181.000,75.500) -- (224.247,85.371);
\draw[axis,line width=0.3pt] (181.000,75.500) -- (181.000,31.141);
\draw[axis,line width=0.3pt] (181.000,75.500) -- (137.753,85.371);
\draw[v4,line width=0.67pt] (187.244,102.857) -- (209.369,111.073) -- (213.435,91.120) -- (215.242,75.500) -- (213.116,60.034) -- (188.644,65.915) -- (184.309,61.003) -- (175.135,49.803) -- (167.531,58.610) -- (146.345,58.811) -- (142.187,75.500) -- (148.247,91.273) -- (172.542,86.107) -- (176.879,93.556) -- cycle;
\draw[draw=v4,fill=white,line width=.30pt] (187.244,102.857) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (209.369,111.073) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (213.435,91.120) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (215.242,75.500) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (213.116,60.034) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (188.644,65.915) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (184.309,61.003) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (175.135,49.803) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (167.531,58.610) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (146.345,58.811) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (142.187,75.500) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (148.247,91.273) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (172.542,86.107) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (176.879,93.556) circle (0.696pt);
\draw[v0,line width=0.6pt,dash pattern=on 2.2pt off 1.2pt] (184.193,89.489) -- (191.898,89.166) -- (192.750,81.159) -- (204.642,75.500) -- (198.935,66.863) -- (185.228,70.198) -- (182.277,69.904) -- (177.924,62.022) -- (175.633,68.770) -- (169.482,69.953) -- (164.828,75.500) -- (159.089,86.052) -- (179.048,77.947) -- (179.839,80.585) -- cycle;
\draw[v1,line width=0.6pt] (183.264,85.419) -- (189.295,85.902) -- (199.238,84.283) -- (207.022,75.500) -- (206.584,63.179) -- (185.228,70.198) -- (182.974,66.852) -- (174.756,48.143) -- (176.445,69.788) -- (173.949,72.104) -- (171.871,75.500) -- (156.945,87.084) -- (178.236,78.966) -- (179.200,83.385) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (183.264,86.289) -- (182.394,85.419) -- (183.264,84.549) -- (184.134,85.419) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (189.295,86.772) -- (188.425,85.902) -- (189.295,85.032) -- (190.165,85.902) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (199.238,85.153) -- (198.368,84.283) -- (199.238,83.413) -- (200.108,84.283) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (207.022,76.370) -- (206.152,75.500) -- (207.022,74.630) -- (207.892,75.500) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (206.584,64.049) -- (205.714,63.179) -- (206.584,62.309) -- (207.454,63.179) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (185.228,71.068) -- (184.358,70.198) -- (185.228,69.328) -- (186.098,70.198) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (182.974,67.722) -- (182.104,66.852) -- (182.974,65.982) -- (183.844,66.852) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (174.756,49.013) -- (173.886,48.143) -- (174.756,47.273) -- (175.626,48.143) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (176.445,70.658) -- (175.575,69.788) -- (176.445,68.918) -- (177.315,69.788) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (173.949,72.974) -- (173.079,72.104) -- (173.949,71.234) -- (174.819,72.104) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (171.871,76.370) -- (171.001,75.500) -- (171.871,74.630) -- (172.741,75.500) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (156.945,87.954) -- (156.075,87.084) -- (156.945,86.214) -- (157.815,87.084) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (178.236,79.836) -- (177.366,78.966) -- (178.236,78.096) -- (179.106,78.966) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (179.200,84.255) -- (178.330,83.385) -- (179.200,82.515) -- (180.070,83.385) -- cycle;
\draw[v2,line width=0.6pt] (185.807,96.562) -- (207.174,108.321) -- (205.055,87.084) -- (213.137,75.500) -- (204.748,64.064) -- (185.067,70.400) -- (183.031,66.600) -- (176.193,54.438) -- (170.753,62.651) -- (152.661,61.853) -- (153.623,75.500) -- (150.786,90.050) -- (174.657,83.454) -- (177.981,88.726) -- cycle;
\draw[draw=v2,fill=white,line width=.30pt] (185.111,95.866) rectangle (186.503,97.258);
\draw[draw=v2,fill=white,line width=.30pt] (206.478,107.625) rectangle (207.870,109.017);
\draw[draw=v2,fill=white,line width=.30pt] (204.359,86.388) rectangle (205.751,87.780);
\draw[draw=v2,fill=white,line width=.30pt] (212.441,74.804) rectangle (213.833,76.196);
\draw[draw=v2,fill=white,line width=.30pt] (204.052,63.368) rectangle (205.444,64.760);
\draw[draw=v2,fill=white,line width=.30pt] (184.371,69.704) rectangle (185.763,71.096);
\draw[draw=v2,fill=white,line width=.30pt] (182.335,65.904) rectangle (183.727,67.296);
\draw[draw=v2,fill=white,line width=.30pt] (175.497,53.742) rectangle (176.889,55.134);
\draw[draw=v2,fill=white,line width=.30pt] (170.057,61.955) rectangle (171.449,63.347);
\draw[draw=v2,fill=white,line width=.30pt] (151.965,61.157) rectangle (153.357,62.549);
\draw[draw=v2,fill=white,line width=.30pt] (152.927,74.804) rectangle (154.319,76.196);
\draw[draw=v2,fill=white,line width=.30pt] (150.090,89.354) rectangle (151.482,90.746);
\draw[draw=v2,fill=white,line width=.30pt] (173.961,82.758) rectangle (175.353,84.150);
\draw[draw=v2,fill=white,line width=.30pt] (177.285,88.030) rectangle (178.677,89.422);
\draw[v3,line width=0.6pt,dash pattern=on 1.8pt off .9pt] (187.244,102.857) -- (208.273,109.699) -- (211.851,90.357) -- (213.833,75.500) -- (212.483,60.338) -- (186.204,68.974) -- (183.728,63.548) -- (175.663,52.118) -- (169.941,61.632) -- (149.198,60.185) -- (143.945,75.500) -- (150.468,90.204) -- (173.029,85.495) -- (176.879,93.556) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (187.244,103.831) -- (186.409,102.369) -- (188.079,102.369) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (208.273,110.674) -- (207.438,109.212) -- (209.108,109.212) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (211.851,91.331) -- (211.016,89.870) -- (212.686,89.870) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (213.833,76.474) -- (212.998,75.013) -- (214.668,75.013) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (212.483,61.313) -- (211.648,59.851) -- (213.319,59.851) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (186.204,69.949) -- (185.369,68.487) -- (187.039,68.487) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (183.728,64.522) -- (182.893,63.061) -- (184.563,63.061) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (175.663,53.092) -- (174.828,51.631) -- (176.498,51.631) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (169.941,62.607) -- (169.106,61.145) -- (170.776,61.145) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (149.198,61.159) -- (148.363,59.698) -- (150.033,59.698) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (143.945,76.474) -- (143.110,75.013) -- (144.780,75.013) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (150.468,91.178) -- (149.632,89.716) -- (151.303,89.716) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (173.029,86.469) -- (172.194,85.008) -- (173.865,85.008) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (176.879,94.530) -- (176.044,93.069) -- (177.714,93.069) -- cycle;
\node[inner sep=0pt,text=muted,fill=white,inner sep=.25pt,font=\fontsize{5}{6}\selectfont] at (189.28,58.31) {50};
\node[inner sep=0pt,text=muted,fill=white,inner sep=.25pt,font=\fontsize{5}{6}\selectfont] at (194.67,47.12) {75};
\node[inner sep=0pt,text=muted,fill=white,inner sep=.25pt,font=\fontsize{5}{6}\selectfont] at (200.25,35.53) {100};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (192.35,125.22) {BF};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (212.80,115.37) {PX};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (226.95,97.63) {SX};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (232.00,75.50) {VU};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (226.95,53.37) {BU};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (212.80,35.63) {VUS};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (192.35,25.78) {BUS};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (169.65,25.78) {PH};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (149.20,35.63) {VR};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (135.05,53.37) {VPB};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (128.80,75.50) {VPO};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (133.85,97.63) {MC};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (149.20,115.37) {PL};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (169.65,125.22) {RS};
\node[inner sep=0pt,text=muted,font=\fontsize{6.3}{7}\selectfont\itshape] at (219.00,127.00) {Count.};
\node[inner sep=0pt,text=muted,font=\fontsize{6.3}{7}\selectfont\itshape] at (219.00,24.00) {Perm.};
\node[inner sep=0pt,text=muted,font=\fontsize{6.3}{7}\selectfont\itshape] at (140.00,24.00) {Ref.};
\node[inner sep=0pt,text=muted,font=\fontsize{6.3}{7}\selectfont\itshape] at (140.00,127.00) {Imit.};
\node[inner sep=0pt,font=\fontsize{6.8}{8}\selectfont] at (66.00,7.00) {\textbf{(a)} Subgoal diagnostics};
\node[inner sep=0pt,font=\fontsize{6.8}{8}\selectfont] at (181.00,7.00) {\textbf{(b)} Task success (\%)};
\end{tikzpicture}}
\caption{\textbf{The recurrent state improves memory-dependent subgoals.} The five trace variants of \cref{tab:structure}. (a) Subgoal diagnostics by task group; brackets mark gains from adding the state. (b) Task success on one nonlinear radial scale; SC and IP, below 13\% for every variant, are omitted (all 16 tasks: Appendix C).}
\label{fig:structure}
\end{figure}


==> RMR-VLA-arxiv-ready/content/figures/rmr_trace_ablation_radar.tex <==
\begin{figure}[t]
    \centering
    \definecolor{radarink}{HTML}{1A1A1A}
    \definecolor{radarmuted}{HTML}{555555}
    \definecolor{radarlegend}{HTML}{333333}
    \definecolor{radarline}{HTML}{BDBDBD}
    \definecolor{radargrid}{HTML}{E7E7E7}
    \definecolor{radarband}{HTML}{F4F4F4}
    \definecolor{radarnorec}{HTML}{8C8C8C}
    \definecolor{radarsubgoal}{HTML}{E69F00}
    \definecolor{radarstate}{HTML}{CC79A7}
    \definecolor{radarevidence}{HTML}{0072B2}
    \definecolor{radarours}{HTML}{1E9E4A}
    \resizebox{.66\linewidth}{!}{\begin{tikzpicture}[x=1pt,y=1pt,scale=0.97,font=\fontsize{7}{8}\selectfont,text=radarink,line join=round]
        \useasboundingbox (0,12.00) rectangle (237.14,190.00);
        \fill[radarband] (118.57,114.00) -- (181.34,114.00) -- (181.34,101.51) -- (171.78,78.44) -- (154.13,60.79) -- (131.06,51.23) -- (118.57,51.23) -- cycle;
        \fill[radarband] (118.57,114.00) -- (55.80,114.00) -- (55.80,126.49) -- (65.36,149.56) -- (83.01,167.21) -- (106.08,176.77) -- (118.57,176.77) -- cycle;
        \draw[radargrid, line width=0.4pt] (121.69,129.69) -- (127.46,127.30) -- (131.87,122.89) -- (134.26,117.12) -- (134.26,110.88) -- (131.87,105.11) -- (127.46,100.70) -- (121.69,98.31) -- (115.45,98.31) -- (109.68,100.70) -- (105.27,105.11) -- (102.88,110.88) -- (102.88,117.12) -- (105.27,122.89) -- (109.68,127.30) -- (115.45,129.69) -- cycle;
        \draw[radargrid, line width=0.4pt] (124.81,145.39) -- (136.35,140.61) -- (145.18,131.78) -- (149.96,120.24) -- (149.96,107.76) -- (145.18,96.22) -- (136.35,87.39) -- (124.81,82.61) -- (112.33,82.61) -- (100.79,87.39) -- (91.96,96.22) -- (87.18,107.76) -- (87.18,120.24) -- (91.96,131.78) -- (100.79,140.61) -- (112.33,145.39) -- cycle;
        \draw[radargrid, line width=0.4pt] (127.93,161.08) -- (145.24,153.91) -- (158.48,140.67) -- (165.65,123.36) -- (165.65,104.64) -- (158.48,87.33) -- (145.24,74.09) -- (127.93,66.92) -- (109.21,66.92) -- (91.90,74.09) -- (78.66,87.33) -- (71.49,104.64) -- (71.49,123.36) -- (78.66,140.67) -- (91.90,153.91) -- (109.21,161.08) -- cycle;
        \draw[radarline, line width=0.5pt] (131.06,176.77) -- (154.13,167.21) -- (171.78,149.56) -- (181.34,126.49) -- (181.34,101.51) -- (171.78,78.44) -- (154.13,60.79) -- (131.06,51.23) -- (106.08,51.23) -- (83.01,60.79) -- (65.36,78.44) -- (55.80,101.51) -- (55.80,126.49) -- (65.36,149.56) -- (83.01,167.21) -- (106.08,176.77) -- cycle;
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (131.06,176.77);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (154.13,167.21);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (171.78,149.56);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (181.34,126.49);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (181.34,101.51);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (171.78,78.44);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (154.13,60.79);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (131.06,51.23);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (106.08,51.23);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (83.01,60.79);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (65.36,78.44);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (55.80,101.51);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (55.80,126.49);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (65.36,149.56);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (83.01,167.21);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (106.08,176.77);
        \draw[radarline, line width=0.5pt] (118.57,114.00) -- (118.57,176.77);
        \draw[radarline, line width=0.5pt] (118.57,114.00) -- (181.34,114.00);
        \draw[radarline, line width=0.5pt] (118.57,114.00) -- (118.57,51.23);
        \draw[radarline, line width=0.5pt] (118.57,114.00) -- (55.80,114.00);
        \fill[radarours, fill opacity=0.13] (126.89,155.85) -- (154.13,167.21) -- (162.21,143.16) -- (126.52,115.58) -- (167.95,104.18) -- (161.85,85.08) -- (129.71,97.33) -- (123.31,90.15) -- (110.66,74.25) -- (99.37,85.26) -- (72.45,83.18) -- (63.75,103.10) -- (66.68,124.32) -- (113.96,117.08) -- (106.24,132.45) -- (112.66,143.71) -- cycle;
        \draw[draw=radarnorec, line width=0.75pt, dash pattern=on 2.2pt off 1.3pt] (123.15,137.02) -- (134.45,137.77) -- (136.31,125.85) -- (122.34,114.75) -- (154.98,106.76) -- (145.53,95.98) -- (124.73,104.78) -- (120.40,104.79) -- (114.16,91.82) -- (110.75,102.29) -- (101.18,102.38) -- (92.63,108.84) -- (81.33,121.41) -- (117.15,114.95) -- (115.73,118.26) -- (116.91,122.37) -- cycle;
        \draw[draw=radarsubgoal, line width=0.8pt] (121.82,130.32) -- (130.66,132.09) -- (145.88,132.25) -- (122.76,114.83) -- (157.91,106.18) -- (154.40,90.06) -- (124.73,104.78) -- (121.40,99.77) -- (110.25,72.15) -- (111.93,104.06) -- (107.93,106.89) -- (103.93,111.09) -- (78.40,121.99) -- (118.21,114.24) -- (114.54,120.03) -- (115.99,126.97) -- cycle;
        \draw[draw=radarstate, line width=0.8pt] (125.31,147.90) -- (151.75,163.66) -- (152.63,136.76) -- (123.59,115.00) -- (165.44,104.68) -- (152.27,91.48) -- (124.50,105.13) -- (121.48,99.36) -- (111.83,80.10) -- (103.64,91.65) -- (79.55,87.93) -- (77.56,105.84) -- (70.03,123.66) -- (116.08,115.66) -- (109.33,127.84) -- (114.24,135.76) -- cycle;
        \draw[draw=radarevidence, line width=0.8pt] (126.89,155.85) -- (152.94,165.44) -- (160.43,141.97) -- (124.01,115.08) -- (166.28,104.51) -- (161.14,85.55) -- (126.15,102.65) -- (122.48,94.33) -- (111.24,77.17) -- (102.45,89.88) -- (75.64,85.32) -- (65.84,103.51) -- (69.61,123.74) -- (115.38,116.13) -- (106.95,131.39) -- (112.66,143.71) -- cycle;
        \draw[draw=radarours, line width=1.15pt] (126.89,155.85) -- (154.13,167.21) -- (162.21,143.16) -- (126.52,115.58) -- (167.95,104.18) -- (161.85,85.08) -- (129.71,97.33) -- (123.31,90.15) -- (110.66,74.25) -- (99.37,85.26) -- (72.45,83.18) -- (63.75,103.10) -- (66.68,124.32) -- (113.96,117.08) -- (106.24,132.45) -- (112.66,143.71) -- cycle;
        \fill[radarsubgoal] (121.82,131.87) -- (120.27,130.32) -- (121.82,128.77) -- (123.37,130.32) -- cycle;
        \fill[radarsubgoal] (130.66,133.64) -- (129.11,132.09) -- (130.66,130.54) -- (132.21,132.09) -- cycle;
        \fill[radarsubgoal] (145.88,133.80) -- (144.33,132.25) -- (145.88,130.70) -- (147.43,132.25) -- cycle;
        \fill[radarsubgoal] (122.76,116.38) -- (121.21,114.83) -- (122.76,113.28) -- (124.31,114.83) -- cycle;
        \fill[radarsubgoal] (157.91,107.73) -- (156.36,106.18) -- (157.91,104.63) -- (159.46,106.18) -- cycle;
        \fill[radarsubgoal] (154.40,91.61) -- (152.85,90.06) -- (154.40,88.51) -- (155.95,90.06) -- cycle;
        \fill[radarsubgoal] (124.73,106.33) -- (123.18,104.78) -- (124.73,103.23) -- (126.28,104.78) -- cycle;
        \fill[radarsubgoal] (121.40,101.32) -- (119.85,99.77) -- (121.40,98.22) -- (122.95,99.77) -- cycle;
        \fill[radarsubgoal] (110.25,73.70) -- (108.70,72.15) -- (110.25,70.60) -- (111.80,72.15) -- cycle;
        \fill[radarsubgoal] (111.93,105.61) -- (110.38,104.06) -- (111.93,102.51) -- (113.48,104.06) -- cycle;
        \fill[radarsubgoal] (107.93,108.44) -- (106.38,106.89) -- (107.93,105.34) -- (109.48,106.89) -- cycle;
        \fill[radarsubgoal] (103.93,112.64) -- (102.38,111.09) -- (103.93,109.54) -- (105.48,111.09) -- cycle;
        \fill[radarsubgoal] (78.40,123.54) -- (76.85,121.99) -- (78.40,120.44) -- (79.95,121.99) -- cycle;
        \fill[radarsubgoal] (118.21,115.79) -- (116.66,114.24) -- (118.21,112.69) -- (119.76,114.24) -- cycle;
        \fill[radarsubgoal] (114.54,121.58) -- (112.99,120.03) -- (114.54,118.48) -- (116.09,120.03) -- cycle;
        \fill[radarsubgoal] (115.99,128.52) -- (114.44,126.97) -- (115.99,125.42) -- (117.54,126.97) -- cycle;
        \fill[radarstate] (124.06,146.65) rectangle (126.56,149.15);
        \fill[radarstate] (150.50,162.41) rectangle (153.00,164.91);
        \fill[radarstate] (151.38,135.51) rectangle (153.88,138.01);
        \fill[radarstate] (122.34,113.75) rectangle (124.84,116.25);
        \fill[radarstate] (164.19,103.43) rectangle (166.69,105.93);
        \fill[radarstate] (151.02,90.23) rectangle (153.52,92.73);
        \fill[radarstate] (123.25,103.88) rectangle (125.75,106.38);
        \fill[radarstate] (120.23,98.11) rectangle (122.73,100.61);
        \fill[radarstate] (110.58,78.85) rectangle (113.08,81.35);
        \fill[radarstate] (102.39,90.40) rectangle (104.89,92.90);
        \fill[radarstate] (78.30,86.68) rectangle (80.80,89.18);
        \fill[radarstate] (76.31,104.59) rectangle (78.81,107.09);
        \fill[radarstate] (68.78,122.41) rectangle (71.28,124.91);
        \fill[radarstate] (114.83,114.41) rectangle (117.33,116.91);
        \fill[radarstate] (108.08,126.59) rectangle (110.58,129.09);
        \fill[radarstate] (112.99,134.51) rectangle (115.49,137.01);
        \fill[radarevidence] (126.89,157.55) -- (125.42,155.00) -- (128.37,155.00) -- cycle;
        \fill[radarevidence] (152.94,167.14) -- (151.46,164.59) -- (154.42,164.59) -- cycle;
        \fill[radarevidence] (160.43,143.67) -- (158.95,141.12) -- (161.91,141.12) -- cycle;
        \fill[radarevidence] (124.01,116.78) -- (122.53,114.23) -- (125.49,114.23) -- cycle;
        \fill[radarevidence] (166.28,106.21) -- (164.80,103.66) -- (167.75,103.66) -- cycle;
        \fill[radarevidence] (161.14,87.25) -- (159.66,84.70) -- (162.62,84.70) -- cycle;
        \fill[radarevidence] (126.15,104.35) -- (124.68,101.80) -- (127.63,101.80) -- cycle;
        \fill[radarevidence] (122.48,96.03) -- (121.00,93.48) -- (123.96,93.48) -- cycle;
        \fill[radarevidence] (111.24,78.87) -- (109.77,76.32) -- (112.72,76.32) -- cycle;
        \fill[radarevidence] (102.45,91.58) -- (100.97,89.03) -- (103.93,89.03) -- cycle;
        \fill[radarevidence] (75.64,87.02) -- (74.16,84.47) -- (77.12,84.47) -- cycle;
        \fill[radarevidence] (65.84,105.21) -- (64.36,102.66) -- (67.32,102.66) -- cycle;
        \fill[radarevidence] (69.61,125.44) -- (68.13,122.89) -- (71.09,122.89) -- cycle;
        \fill[radarevidence] (115.38,117.83) -- (113.90,115.28) -- (116.86,115.28) -- cycle;
        \fill[radarevidence] (106.95,133.09) -- (105.47,130.54) -- (108.43,130.54) -- cycle;
        \fill[radarevidence] (112.66,145.41) -- (111.18,142.86) -- (114.14,142.86) -- cycle;
        \fill[radarours] (126.89,155.85) circle (1.35pt);
        \fill[radarours] (154.13,167.21) circle (1.35pt);
        \fill[radarours] (162.21,143.16) circle (1.35pt);
        \fill[radarours] (126.52,115.58) circle (1.35pt);
        \fill[radarours] (167.95,104.18) circle (1.35pt);
        \fill[radarours] (161.85,85.08) circle (1.35pt);
        \fill[radarours] (129.71,97.33) circle (1.35pt);
        \fill[radarours] (123.31,90.15) circle (1.35pt);
        \fill[radarours] (110.66,74.25) circle (1.35pt);
        \fill[radarours] (99.37,85.26) circle (1.35pt);
        \fill[radarours] (72.45,83.18) circle (1.35pt);
        \fill[radarours] (63.75,103.10) circle (1.35pt);
        \fill[radarours] (66.68,124.32) circle (1.35pt);
        \fill[radarours] (113.96,117.08) circle (1.35pt);
        \fill[radarours] (106.24,132.45) circle (1.35pt);
        \fill[radarours] (112.66,143.71) circle (1.35pt);
        \node[anchor=west,inner sep=0.6pt,text=radarmuted] at (119.17,129.69) {\fontsize{5}{5.5}\selectfont 25};
        \node[anchor=west,inner sep=0.6pt,text=radarmuted] at (119.17,145.39) {\fontsize{5}{5.5}\selectfont 50};
        \node[anchor=west,inner sep=0.6pt,text=radarmuted] at (119.17,161.08) {\fontsize{5}{5.5}\selectfont 75};
        \node[anchor=west,inner sep=0.6pt,text=radarmuted] at (119.17,176.77) {\fontsize{5}{5.5}\selectfont 100};
        \node[anchor=south,inner sep=0.8pt] at (131.93,181.18) {BF};
        \node[anchor=south west,inner sep=0.8pt] at (156.63,170.96) {PX};
        \node[anchor=south west,inner sep=0.8pt] at (175.53,152.06) {SX};
        \node[anchor=west,inner sep=0.8pt] at (185.75,127.36) {SC};
        \node[anchor=west,inner sep=0.8pt] at (185.75,100.64) {VU};
        \node[anchor=north west,inner sep=0.8pt] at (175.53,75.94) {BU};
        \node[anchor=north west,inner sep=0.8pt] at (156.63,57.04) {VUS};
        \node[anchor=north,inner sep=0.8pt] at (131.93,46.82) {BUS};
        \node[anchor=north,inner sep=0.8pt] at (105.21,46.82) {PH};
        \node[anchor=north east,inner sep=0.8pt] at (80.51,57.04) {VR};
        \node[anchor=north east,inner sep=0.8pt] at (61.61,75.94) {VPB};
        \node[anchor=east,inner sep=0.8pt] at (51.39,100.64) {VPO};
        \node[anchor=east,inner sep=0.8pt] at (51.39,127.36) {MC};
        \node[anchor=south east,inner sep=0.8pt] at (61.61,152.06) {IP};
        \node[anchor=south east,inner sep=0.8pt] at (80.51,170.96) {PL};
        \node[anchor=south,inner sep=0.8pt] at (105.21,181.18) {RS};
        \node[anchor=south west,inner sep=0pt,text=radarlegend] at (177.40,172.83) {\fontsize{8}{9.5}\selectfont\textit{Count.}};
        \node[anchor=north west,inner sep=0pt,text=radarlegend] at (177.40,55.17) {\fontsize{8}{9.5}\selectfont\textit{Perm.}};
        \node[anchor=north east,inner sep=0pt,text=radarlegend] at (59.74,55.17) {\fontsize{8}{9.5}\selectfont\textit{Ref.}};
        \node[anchor=south east,inner sep=0pt,text=radarlegend] at (59.74,172.83) {\fontsize{8}{9.5}\selectfont\textit{Imit.}};
        \draw[draw=radarnorec, line width=0.75pt, dash pattern=on 2.2pt off 1.3pt] (5.00,30.00) -- (15.00,30.00);
        \node[anchor=west,inner sep=0pt,text=radarlegend] at (18.00,30.00) {Without recurrence};
        \draw[draw=radarstate, line width=0.8pt] (5.00,20.00) -- (15.00,20.00);
        \fill[radarstate] (8.81,18.81) rectangle (11.19,21.19);
        \node[anchor=west,inner sep=0pt,text=radarlegend] at (18.00,20.00) {+ state $s_t$};
        \draw[draw=radarsubgoal, line width=0.8pt] (81.00,30.00) -- (91.00,30.00);
        \fill[radarsubgoal] (86.00,31.47) -- (84.53,30.00) -- (86.00,28.53) -- (87.47,30.00) -- cycle;
        \node[anchor=west,inner sep=0pt,text=radarlegend] at (94.00,30.00) {Subgoal $g_t$ only};
        \draw[draw=radarevidence, line width=0.8pt] (81.00,20.00) -- (91.00,20.00);
        \fill[radarevidence] (86.00,21.61) -- (84.59,19.19) -- (87.41,19.19) -- cycle;
        \node[anchor=west,inner sep=0pt,text=radarlegend] at (94.00,20.00) {+ evidence $e_t$};
        \draw[draw=radarours, line width=1.15pt] (149.00,25.00) -- (159.00,25.00);
        \fill[radarours] (154.00,25.00) circle (1.28pt);
        \node[anchor=west,inner sep=0pt,text=radarours] at (162.00,25.00) {+ event $v_t$ (\textbf{\rmr{}})};
    \end{tikzpicture}}
    \caption{\textbf{Task success across trace variants on RoboMME (\%).} Each axis represents one task, with rings at 25-point intervals. The dashed line shows the four-field trace without recurrence. The recurrent traces add $s_t$, $e_t$, and $v_t$ successively to $g_t$. The shaded polygon shows supervised \rmr{}.}
    \label{fig:structure_radar}
\end{figure}


==> content/figures/rmr_libero_returns.tex <==
\begin{figure}[t]
    \centering
    \definecolor{retink}{HTML}{1A1A1A}
    \definecolor{retmuted}{HTML}{555555}
    \definecolor{retlegend}{HTML}{333333}
    \definecolor{retgrid}{HTML}{E7E7E7}
    \definecolor{retours}{HTML}{1E9E4A}
    \definecolor{retc0}{HTML}{E69F00}
    \definecolor{retc1}{HTML}{0072B2}
    \definecolor{retc2}{HTML}{D55E00}
    \definecolor{retc3}{HTML}{CC79A7}
    \definecolor{retc4}{HTML}{8C6D46}
    \resizebox{.66\linewidth}{!}{\begin{tikzpicture}[scale=0.97,x=1pt,y=1pt,font=\fontsize{7}{8}\selectfont,text=retink,line join=round,line cap=round]
        \useasboundingbox (9.00,0) rectangle (237.14,173.20);
        \draw[retgrid, line width=0.45pt] (47.00,39.85) -- (234.00,39.85);
        \draw[retink, line width=0.5pt] (47.00,39.85) -- (44.50,39.85);
        \node[anchor=east,inner sep=0pt] at (43.20,39.85) {0};
        \draw[retgrid, line width=0.45pt] (47.00,59.11) -- (234.00,59.11);
        \draw[retink, line width=0.5pt] (47.00,59.11) -- (44.50,59.11);
        \node[anchor=east,inner sep=0pt] at (43.20,59.11) {20};
        \draw[retgrid, line width=0.45pt] (47.00,78.37) -- (234.00,78.37);
        \draw[retink, line width=0.5pt] (47.00,78.37) -- (44.50,78.37);
        \node[anchor=east,inner sep=0pt] at (43.20,78.37) {40};
        \draw[retgrid, line width=0.45pt] (47.00,97.63) -- (234.00,97.63);
        \draw[retink, line width=0.5pt] (47.00,97.63) -- (44.50,97.63);
        \node[anchor=east,inner sep=0pt] at (43.20,97.63) {60};
        \draw[retgrid, line width=0.45pt] (47.00,116.89) -- (234.00,116.89);
        \draw[retink, line width=0.5pt] (47.00,116.89) -- (44.50,116.89);
        \node[anchor=east,inner sep=0pt] at (43.20,116.89) {80};
        \draw[retgrid, line width=0.45pt] (47.00,136.15) -- (234.00,136.15);
        \draw[retink, line width=0.5pt] (47.00,136.15) -- (44.50,136.15);
        \node[anchor=east,inner sep=0pt] at (43.20,136.15) {100};
        \draw[retink, line width=0.6pt] (47.00,140.00) -- (47.00,36.00) -- (234.00,36.00);
        \node[rotate=90,anchor=south,inner sep=0pt] at (29.00,88.00) {Success rate (\%)};
        \node[anchor=north east,inner sep=0pt,text=retmuted] at (51.20,31.80) {Bowl returns};
        \node[anchor=north,inner sep=0pt,text=retink] at (61.00,31.80) {$\times$1};
        \node[anchor=north,inner sep=0pt,text=retink] at (114.33,31.80) {$\times$3};
        \node[anchor=north,inner sep=0pt,text=retink] at (167.67,31.80) {$\times$5};
        \node[anchor=north,inner sep=0pt,text=retink] at (221.00,31.80) {$\times$7};
        \node[anchor=north east,inner sep=0pt,text=retmuted] at (51.20,23.20) {Step limit};
        \node[anchor=north,inner sep=0pt,text=retmuted] at (61.00,23.20) {200};
        \node[anchor=north,inner sep=0pt,text=retmuted] at (114.33,23.20) {320};
        \node[anchor=north,inner sep=0pt,text=retmuted] at (167.67,23.20) {450};
        \node[anchor=north,inner sep=0pt,text=retmuted] at (221.00,23.20) {655};
        \draw[retink, line width=0.5pt] (61.00,36.00) -- (61.00,33.50);
        \draw[retink, line width=0.5pt] (114.33,36.00) -- (114.33,33.50);
        \draw[retink, line width=0.5pt] (167.67,36.00) -- (167.67,33.50);
        \draw[retink, line width=0.5pt] (221.00,36.00) -- (221.00,33.50);
        \node[anchor=north,inner sep=0pt] at (140.50,12.50) {\fontsize{8}{9.5}\selectfont LIBERO-Mem: success vs.\ bowl returns};
        \draw[retc4, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (61.00,134.51) -- (114.33,54.30) -- (167.67,43.03) -- (221.00,39.85);
        \draw[white, line width=1.9pt] (59.25,132.76) -- (62.75,136.26) (59.25,136.26) -- (62.75,132.76); \draw[retc4, line width=1.15pt] (59.25,132.76) -- (62.75,136.26) (59.25,136.26) -- (62.75,132.76);
        \draw[white, line width=1.9pt] (112.58,52.55) -- (116.08,56.05) (112.58,56.05) -- (116.08,52.55); \draw[retc4, line width=1.15pt] (112.58,52.55) -- (116.08,56.05) (112.58,56.05) -- (116.08,52.55);
        \draw[white, line width=1.9pt] (165.92,41.28) -- (169.42,44.78) (165.92,44.78) -- (169.42,41.28); \draw[retc4, line width=1.15pt] (165.92,41.28) -- (169.42,44.78) (165.92,44.78) -- (169.42,41.28);
        \draw[white, line width=1.9pt] (219.25,38.10) -- (222.75,41.60) (219.25,41.60) -- (222.75,38.10); \draw[retc4, line width=1.15pt] (219.25,38.10) -- (222.75,41.60) (219.25,41.60) -- (222.75,38.10);
        \draw[retc3, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (61.00,121.70) -- (114.33,59.11) -- (167.67,78.37) -- (221.00,39.85);
        \draw[white, line width=1.9pt] (58.90,121.70) -- (63.10,121.70) (61.00,119.60) -- (61.00,123.80); \draw[retc3, line width=1.15pt] (58.90,121.70) -- (63.10,121.70) (61.00,119.60) -- (61.00,123.80);
        \draw[white, line width=1.9pt] (112.23,59.11) -- (116.43,59.11) (114.33,57.01) -- (114.33,61.21); \draw[retc3, line width=1.15pt] (112.23,59.11) -- (116.43,59.11) (114.33,57.01) -- (114.33,61.21);
        \draw[white, line width=1.9pt] (165.57,78.37) -- (169.77,78.37) (167.67,76.27) -- (167.67,80.47); \draw[retc3, line width=1.15pt] (165.57,78.37) -- (169.77,78.37) (167.67,76.27) -- (167.67,80.47);
        \draw[white, line width=1.9pt] (218.90,39.85) -- (223.10,39.85) (221.00,37.75) -- (221.00,41.95); \draw[retc3, line width=1.15pt] (218.90,39.85) -- (223.10,39.85) (221.00,37.75) -- (221.00,41.95);
        \draw[retc2, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (61.00,121.70) -- (114.33,126.52) -- (167.67,73.56) -- (221.00,39.85);
        \filldraw[fill=retc2, draw=white, line width=0.35pt] (61.00,119.25) -- (58.87,122.93) -- (63.13,122.93) -- cycle;
        \filldraw[fill=retc2, draw=white, line width=0.35pt] (114.33,124.07) -- (112.20,127.74) -- (116.46,127.74) -- cycle;
        \filldraw[fill=retc2, draw=white, line width=0.35pt] (167.67,71.11) -- (165.54,74.78) -- (169.80,74.78) -- cycle;
        \filldraw[fill=retc2, draw=white, line width=0.35pt] (221.00,37.40) -- (218.87,41.08) -- (223.13,41.08) -- cycle;
        \draw[retc1, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (61.00,131.33) -- (114.33,136.15) -- (167.67,126.52) -- (221.00,102.44);
        \filldraw[fill=retc1, draw=white, line width=0.35pt] (59.25,129.58) rectangle (62.75,133.08);
        \filldraw[fill=retc1, draw=white, line width=0.35pt] (112.58,134.40) rectangle (116.08,137.90);
        \filldraw[fill=retc1, draw=white, line width=0.35pt] (165.92,124.77) rectangle (169.42,128.27);
        \filldraw[fill=retc1, draw=white, line width=0.35pt] (219.25,100.69) rectangle (222.75,104.19);
        \draw[retc0, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (61.00,129.70) -- (114.33,117.95) -- (167.67,131.33) -- (221.00,112.65);
        \filldraw[fill=retc0, draw=white, line width=0.35pt] (61.00,132.05) -- (63.35,129.70) -- (61.00,127.35) -- (58.65,129.70) -- cycle;
        \filldraw[fill=retc0, draw=white, line width=0.35pt] (114.33,120.30) -- (116.68,117.95) -- (114.33,115.60) -- (111.98,117.95) -- cycle;
        \filldraw[fill=retc0, draw=white, line width=0.35pt] (167.67,133.68) -- (170.02,131.33) -- (167.67,128.98) -- (165.32,131.33) -- cycle;
        \filldraw[fill=retc0, draw=white, line width=0.35pt] (221.00,115.00) -- (223.35,112.65) -- (221.00,110.30) -- (218.65,112.65) -- cycle;
        \draw[retours, line width=1.7pt] (61.00,135.35) -- (114.33,135.35) -- (167.67,134.54) -- (221.00,133.74);
        \filldraw[fill=retours, draw=white, line width=0.35pt] (61.00,135.35) circle (2.25pt);
        \filldraw[fill=retours, draw=white, line width=0.35pt] (114.33,135.35) circle (2.25pt);
        \filldraw[fill=retours, draw=white, line width=0.35pt] (167.67,134.54) circle (2.25pt);
        \filldraw[fill=retours, draw=white, line width=0.35pt] (221.00,133.74) circle (2.25pt);
        \begin{scope}[yshift=-4pt]
        \draw[retours, line width=1.7pt] (59.00,171.20) -- (70.50,171.20);\filldraw[fill=retours, draw=white, line width=0.35pt] (64.75,171.20) circle (2.07pt);\node[anchor=west,inner sep=0pt] at (73.50,171.20) {\textcolor{retours}{\textbf{\rmr{} + GRPO}}};
        \draw[retc0, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (59.00,161.60) -- (70.50,161.60);\filldraw[fill=retc0, draw=white, line width=0.35pt] (64.75,163.76) -- (66.91,161.60) -- (64.75,159.44) -- (62.59,161.60) -- cycle;\node[anchor=west,inner sep=0pt] at (73.50,161.60) {\textcolor{retlegend}{ActMem-VLA}};
        \draw[retc1, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (59.00,152.00) -- (70.50,152.00);\filldraw[fill=retc1, draw=white, line width=0.35pt] (63.14,150.39) rectangle (66.36,153.61);\node[anchor=west,inner sep=0pt] at (73.50,152.00) {\textcolor{retlegend}{LTM-$\pi$ (DreamDojo)}};
        \draw[retc2, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (151.00,171.20) -- (162.50,171.20);\filldraw[fill=retc2, draw=white, line width=0.35pt] (156.75,168.95) -- (154.79,172.33) -- (158.71,172.33) -- cycle;\node[anchor=west,inner sep=0pt] at (165.50,171.20) {\textcolor{retlegend}{MemoryVAM (UNet)}};
        \draw[retc3, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (151.00,161.60) -- (162.50,161.60);\draw[white, line width=1.9pt] (154.82,161.60) -- (158.68,161.60) (156.75,159.67) -- (156.75,163.53); \draw[retc3, line width=1.15pt] (154.82,161.60) -- (158.68,161.60) (156.75,159.67) -- (156.75,163.53);\node[anchor=west,inner sep=0pt] at (165.50,161.60) {\textcolor{retlegend}{GMP}};
        \draw[retc4, line width=0.8pt, dash pattern=on 2.6pt off 1.6pt] (151.00,152.00) -- (162.50,152.00);\draw[white, line width=1.9pt] (155.14,150.39) -- (158.36,153.61) (155.14,153.61) -- (158.36,150.39); \draw[retc4, line width=1.15pt] (155.14,150.39) -- (158.36,153.61) (155.14,153.61) -- (158.36,150.39);\node[anchor=west,inner sep=0pt] at (165.50,152.00) {\textcolor{retlegend}{MemoryVLA}};
        \end{scope}
    \end{tikzpicture}}
    \caption{\textbf{Success on LIBERO-Mem bowl-return tasks (\%).} T1, T3, T5, and T6 require one, three, five, and seven returns to the plate, respectively. Step limits are the official per-episode limits.}
    \label{fig:returns}
\end{figure}


==> content/figures/rmr_trace_ablation.tex <==
\begin{figure}[t]
    \centering
\definecolor{v4}{HTML}{1E9E4A}
\definecolor{v3}{HTML}{0072B2}
\definecolor{v2}{HTML}{CC79A7}
\definecolor{v1}{HTML}{E69F00}
\definecolor{v0}{HTML}{8C8C8C}
\definecolor{band}{HTML}{F4F4F4}
\definecolor{axis}{HTML}{BDBDBD}
\definecolor{grid}{HTML}{E7E7E7}
\definecolor{muted}{HTML}{555555}
\definecolor{ink}{HTML}{1A1A1A}
\resizebox{.66\linewidth}{!}{\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{6.2}{7}\selectfont,text=ink,line join=round,line cap=round]
\useasboundingbox (0,0) rectangle (237.1369,160);
\draw[v0,line width=0.6pt,dash pattern=on 2.2pt off 1.2pt] (40.000,154.000) -- (48.000,154.000);
\node[inner sep=0pt,anchor=west,font=\fontsize{6.4}{7.5}\selectfont] at (51.00,154.00) {Without recurrence};
\draw[v1,line width=0.6pt] (135.000,154.000) -- (143.000,154.000);
\draw[draw=v1,fill=white,line width=.30pt] (139.000,154.975) -- (138.025,154.000) -- (139.000,153.025) -- (139.975,154.000) -- cycle;
\node[inner sep=0pt,anchor=west,font=\fontsize{6.4}{7.5}\selectfont] at (146.00,154.00) {Subgoal $g_t$ only};
\draw[v2,line width=0.6pt] (13.000,142.000) -- (21.000,142.000);
\draw[draw=v2,fill=white,line width=.30pt] (16.220,141.220) rectangle (17.780,142.780);
\node[inner sep=0pt,anchor=west,font=\fontsize{6.4}{7.5}\selectfont] at (24.00,142.00) {+ state $s_t$};
\draw[v3,line width=0.6pt,dash pattern=on 1.8pt off .9pt] (78.000,142.000) -- (86.000,142.000);
\draw[draw=v3,fill=white,line width=.30pt] (82.000,143.092) -- (81.064,141.454) -- (82.936,141.454) -- cycle;
\node[inner sep=0pt,anchor=west,font=\fontsize{6.4}{7.5}\selectfont] at (89.00,142.00) {+ evidence $e_t$};
\draw[v4,line width=0.67pt] (149.000,142.000) -- (157.000,142.000);
\draw[draw=v4,fill=white,line width=.30pt] (153.000,142.000) circle (0.780pt);
\node[inner sep=0pt,anchor=west,font=\fontsize{6.4}{7.5}\selectfont] at (160.00,142.00) {+ event $v_t$ (RMR-VLA)};
\draw[grid,line width=0.4pt] (12.000,29.000) -- (120.000,29.000);
\node[inner sep=0pt,anchor=east,text=muted,font=\fontsize{5.5}{6}\selectfont] at (9.00,29.00) {0};
\draw[grid,line width=0.4pt] (12.000,52.250) -- (120.000,52.250);
\node[inner sep=0pt,anchor=east,text=muted,font=\fontsize{5.5}{6}\selectfont] at (9.00,52.25) {25};
\draw[grid,line width=0.4pt] (12.000,75.500) -- (120.000,75.500);
\node[inner sep=0pt,anchor=east,text=muted,font=\fontsize{5.5}{6}\selectfont] at (9.00,75.50) {50};
\draw[grid,line width=0.4pt] (12.000,98.750) -- (120.000,98.750);
\node[inner sep=0pt,anchor=east,text=muted,font=\fontsize{5.5}{6}\selectfont] at (9.00,98.75) {75};
\draw[grid,line width=0.4pt] (12.000,122.000) -- (120.000,122.000);
\node[inner sep=0pt,anchor=east,text=muted,font=\fontsize{5.5}{6}\selectfont] at (9.00,122.00) {100};
\draw[axis,line width=0.55pt] (12.000,29.000) -- (120.000,29.000);
\node[inner sep=0pt,anchor=east,text=muted,font=\fontsize{5.5}{6}\selectfont] at (11.00,127.00) {(\%)};
\fill[v0] (16.900,29) rectangle (19.900,90.380);
\fill[v1] (20.450,29) rectangle (23.450,97.076);
\fill[v2] (24.000,29) rectangle (27.000,104.981);
\fill[v3] (27.550,29) rectangle (30.550,109.445);
\fill[v4] (31.100,29) rectangle (34.100,114.746);
\node[inner sep=0pt,anchor=north,font=\fontsize{5.5}{6.5}\selectfont] at (25.50,24.00) {Count/stop};
\fill[v0] (43.900,29) rectangle (46.900,56.900);
\fill[v1] (47.450,29) rectangle (50.450,69.455);
\fill[v2] (51.000,29) rectangle (54.000,91.310);
\fill[v3] (54.550,29) rectangle (57.550,92.240);
\fill[v4] (58.100,29) rectangle (61.100,95.495);
\node[inner sep=0pt,anchor=north,font=\fontsize{5.5}{6.5}\selectfont] at (52.50,24.00) {Container};
\fill[v0] (70.900,29) rectangle (73.900,49.925);
\fill[v1] (74.450,29) rectangle (77.450,64.805);
\fill[v2] (78.000,29) rectangle (81.000,102.191);
\fill[v3] (81.550,29) rectangle (84.550,102.005);
\fill[v4] (85.100,29) rectangle (88.100,106.004);
\node[inner sep=0pt,anchor=north,font=\fontsize{5.5}{6.5}\selectfont] at (79.50,24.00) {Cue target};
\fill[v0] (97.900,29) rectangle (100.900,69.176);
\fill[v1] (101.450,29) rectangle (104.450,79.964);
\fill[v2] (105.000,29) rectangle (108.000,93.356);
\fill[v3] (108.550,29) rectangle (111.550,96.053);
\fill[v4] (112.100,29) rectangle (115.100,99.029);
\node[inner sep=0pt,anchor=north,font=\fontsize{5.5}{6.5}\selectfont] at (106.50,24.00) {Demo step};
\draw[ink,line width=0.4pt] (48.950,71.455) -- (48.950,102.000) -- (52.500,102.000) -- (52.500,93.310);
\node[inner sep=0pt,anchor=south,font=\fontsize{6.3}{7}\selectfont\bfseries] at (50.73,103.50) {+23.5};
\draw[ink,line width=0.4pt] (75.950,66.805) -- (75.950,118.000) -- (79.500,118.000) -- (79.500,104.191);
\node[inner sep=0pt,anchor=south,font=\fontsize{6.3}{7}\selectfont\bfseries] at (77.72,119.50) {+40.2};
\draw[fill=band,draw=none] (181.000,75.500) -- (224.247,85.371) -- (226.500,75.500) -- (221.994,55.758) -- (209.369,39.927) -- (191.125,31.141) -- (181.000,31.141) -- cycle;
\draw[fill=band,draw=none] (181.000,75.500) -- (137.753,85.371) -- (140.006,95.242) -- (152.631,111.073) -- (170.875,119.859) -- (181.000,119.859) -- cycle;
\draw[grid,line width=0.3pt] (185.354,94.574) -- (193.199,90.797) -- (198.627,83.989) -- (200.565,75.500) -- (198.627,67.011) -- (193.199,60.203) -- (185.354,56.426) -- (176.646,56.426) -- (168.801,60.203) -- (163.373,67.011) -- (161.435,75.500) -- (163.373,83.989) -- (168.801,90.797) -- (176.646,94.574) -- cycle;
\draw[grid,line width=0.3pt] (188.189,106.995) -- (201.142,100.757) -- (210.106,89.517) -- (213.305,75.500) -- (210.106,61.483) -- (201.142,50.243) -- (188.189,44.005) -- (173.811,44.005) -- (160.858,50.243) -- (151.894,61.483) -- (148.695,75.500) -- (151.894,89.517) -- (160.858,100.757) -- (173.811,106.995) -- cycle;
\draw[axis,line width=0.4pt] (191.125,119.859) -- (209.369,111.073) -- (221.994,95.242) -- (226.500,75.500) -- (221.994,55.758) -- (209.369,39.927) -- (191.125,31.141) -- (170.875,31.141) -- (152.631,39.927) -- (140.006,55.758) -- (135.500,75.500) -- (140.006,95.242) -- (152.631,111.073) -- (170.875,119.859) -- cycle;
\draw[grid,line width=0.25pt] (181.000,75.500) -- (191.125,119.859);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (209.369,111.073);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (221.994,95.242);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (226.500,75.500);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (221.994,55.758);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (209.369,39.927);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (191.125,31.141);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (170.875,31.141);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (152.631,39.927);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (140.006,55.758);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (135.500,75.500);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (140.006,95.242);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (152.631,111.073);
\draw[grid,line width=0.25pt] (181.000,75.500) -- (170.875,119.859);
\draw[axis,line width=0.3pt] (181.000,75.500) -- (181.000,119.859);
\draw[axis,line width=0.3pt] (181.000,75.500) -- (224.247,85.371);
\draw[axis,line width=0.3pt] (181.000,75.500) -- (181.000,31.141);
\draw[axis,line width=0.3pt] (181.000,75.500) -- (137.753,85.371);
\draw[v4,line width=0.67pt] (187.244,102.857) -- (209.369,111.073) -- (213.435,91.120) -- (215.242,75.500) -- (213.116,60.034) -- (188.644,65.915) -- (184.309,61.003) -- (175.135,49.803) -- (167.531,58.610) -- (146.345,58.811) -- (142.187,75.500) -- (148.247,91.273) -- (172.542,86.107) -- (176.879,93.556) -- cycle;
\draw[draw=v4,fill=white,line width=.30pt] (187.244,102.857) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (209.369,111.073) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (213.435,91.120) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (215.242,75.500) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (213.116,60.034) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (188.644,65.915) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (184.309,61.003) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (175.135,49.803) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (167.531,58.610) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (146.345,58.811) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (142.187,75.500) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (148.247,91.273) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (172.542,86.107) circle (0.696pt);
\draw[draw=v4,fill=white,line width=.30pt] (176.879,93.556) circle (0.696pt);
\draw[v0,line width=0.6pt,dash pattern=on 2.2pt off 1.2pt] (184.193,89.489) -- (191.898,89.166) -- (192.750,81.159) -- (204.642,75.500) -- (198.935,66.863) -- (185.228,70.198) -- (182.277,69.904) -- (177.924,62.022) -- (175.633,68.770) -- (169.482,69.953) -- (164.828,75.500) -- (159.089,86.052) -- (179.048,77.947) -- (179.839,80.585) -- cycle;
\draw[v1,line width=0.6pt] (183.264,85.419) -- (189.295,85.902) -- (199.238,84.283) -- (207.022,75.500) -- (206.584,63.179) -- (185.228,70.198) -- (182.974,66.852) -- (174.756,48.143) -- (176.445,69.788) -- (173.949,72.104) -- (171.871,75.500) -- (156.945,87.084) -- (178.236,78.966) -- (179.200,83.385) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (183.264,86.289) -- (182.394,85.419) -- (183.264,84.549) -- (184.134,85.419) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (189.295,86.772) -- (188.425,85.902) -- (189.295,85.032) -- (190.165,85.902) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (199.238,85.153) -- (198.368,84.283) -- (199.238,83.413) -- (200.108,84.283) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (207.022,76.370) -- (206.152,75.500) -- (207.022,74.630) -- (207.892,75.500) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (206.584,64.049) -- (205.714,63.179) -- (206.584,62.309) -- (207.454,63.179) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (185.228,71.068) -- (184.358,70.198) -- (185.228,69.328) -- (186.098,70.198) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (182.974,67.722) -- (182.104,66.852) -- (182.974,65.982) -- (183.844,66.852) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (174.756,49.013) -- (173.886,48.143) -- (174.756,47.273) -- (175.626,48.143) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (176.445,70.658) -- (175.575,69.788) -- (176.445,68.918) -- (177.315,69.788) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (173.949,72.974) -- (173.079,72.104) -- (173.949,71.234) -- (174.819,72.104) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (171.871,76.370) -- (171.001,75.500) -- (171.871,74.630) -- (172.741,75.500) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (156.945,87.954) -- (156.075,87.084) -- (156.945,86.214) -- (157.815,87.084) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (178.236,79.836) -- (177.366,78.966) -- (178.236,78.096) -- (179.106,78.966) -- cycle;
\draw[draw=v1,fill=white,line width=.30pt] (179.200,84.255) -- (178.330,83.385) -- (179.200,82.515) -- (180.070,83.385) -- cycle;
\draw[v2,line width=0.6pt] (185.807,96.562) -- (207.174,108.321) -- (205.055,87.084) -- (213.137,75.500) -- (204.748,64.064) -- (185.067,70.400) -- (183.031,66.600) -- (176.193,54.438) -- (170.753,62.651) -- (152.661,61.853) -- (153.623,75.500) -- (150.786,90.050) -- (174.657,83.454) -- (177.981,88.726) -- cycle;
\draw[draw=v2,fill=white,line width=.30pt] (185.111,95.866) rectangle (186.503,97.258);
\draw[draw=v2,fill=white,line width=.30pt] (206.478,107.625) rectangle (207.870,109.017);
\draw[draw=v2,fill=white,line width=.30pt] (204.359,86.388) rectangle (205.751,87.780);
\draw[draw=v2,fill=white,line width=.30pt] (212.441,74.804) rectangle (213.833,76.196);
\draw[draw=v2,fill=white,line width=.30pt] (204.052,63.368) rectangle (205.444,64.760);
\draw[draw=v2,fill=white,line width=.30pt] (184.371,69.704) rectangle (185.763,71.096);
\draw[draw=v2,fill=white,line width=.30pt] (182.335,65.904) rectangle (183.727,67.296);
\draw[draw=v2,fill=white,line width=.30pt] (175.497,53.742) rectangle (176.889,55.134);
\draw[draw=v2,fill=white,line width=.30pt] (170.057,61.955) rectangle (171.449,63.347);
\draw[draw=v2,fill=white,line width=.30pt] (151.965,61.157) rectangle (153.357,62.549);
\draw[draw=v2,fill=white,line width=.30pt] (152.927,74.804) rectangle (154.319,76.196);
\draw[draw=v2,fill=white,line width=.30pt] (150.090,89.354) rectangle (151.482,90.746);
\draw[draw=v2,fill=white,line width=.30pt] (173.961,82.758) rectangle (175.353,84.150);
\draw[draw=v2,fill=white,line width=.30pt] (177.285,88.030) rectangle (178.677,89.422);
\draw[v3,line width=0.6pt,dash pattern=on 1.8pt off .9pt] (187.244,102.857) -- (208.273,109.699) -- (211.851,90.357) -- (213.833,75.500) -- (212.483,60.338) -- (186.204,68.974) -- (183.728,63.548) -- (175.663,52.118) -- (169.941,61.632) -- (149.198,60.185) -- (143.945,75.500) -- (150.468,90.204) -- (173.029,85.495) -- (176.879,93.556) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (187.244,103.831) -- (186.409,102.369) -- (188.079,102.369) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (208.273,110.674) -- (207.438,109.212) -- (209.108,109.212) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (211.851,91.331) -- (211.016,89.870) -- (212.686,89.870) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (213.833,76.474) -- (212.998,75.013) -- (214.668,75.013) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (212.483,61.313) -- (211.648,59.851) -- (213.319,59.851) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (186.204,69.949) -- (185.369,68.487) -- (187.039,68.487) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (183.728,64.522) -- (182.893,63.061) -- (184.563,63.061) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (175.663,53.092) -- (174.828,51.631) -- (176.498,51.631) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (169.941,62.607) -- (169.106,61.145) -- (170.776,61.145) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (149.198,61.159) -- (148.363,59.698) -- (150.033,59.698) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (143.945,76.474) -- (143.110,75.013) -- (144.780,75.013) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (150.468,91.178) -- (149.632,89.716) -- (151.303,89.716) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (173.029,86.469) -- (172.194,85.008) -- (173.865,85.008) -- cycle;
\draw[draw=v3,fill=white,line width=.30pt] (176.879,94.530) -- (176.044,93.069) -- (177.714,93.069) -- cycle;
\node[inner sep=0pt,text=muted,fill=white,inner sep=.25pt,font=\fontsize{5}{6}\selectfont] at (189.28,58.31) {50};
\node[inner sep=0pt,text=muted,fill=white,inner sep=.25pt,font=\fontsize{5}{6}\selectfont] at (194.67,47.12) {75};
\node[inner sep=0pt,text=muted,fill=white,inner sep=.25pt,font=\fontsize{5}{6}\selectfont] at (200.25,35.53) {100};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (192.35,125.22) {BF};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (212.80,115.37) {PX};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (226.95,97.63) {SX};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (232.00,75.50) {VU};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (226.95,53.37) {BU};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (212.80,35.63) {VUS};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (192.35,25.78) {BUS};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (169.65,25.78) {PH};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (149.20,35.63) {VR};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (135.05,53.37) {VPB};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (128.80,75.50) {VPO};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (133.85,97.63) {MC};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (149.20,115.37) {PL};
\node[inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont] at (169.65,125.22) {RS};
\node[inner sep=0pt,text=muted,font=\fontsize{6.3}{7}\selectfont\itshape] at (219.00,127.00) {Count.};
\node[inner sep=0pt,text=muted,font=\fontsize{6.3}{7}\selectfont\itshape] at (219.00,24.00) {Perm.};
\node[inner sep=0pt,text=muted,font=\fontsize{6.3}{7}\selectfont\itshape] at (140.00,24.00) {Ref.};
\node[inner sep=0pt,text=muted,font=\fontsize{6.3}{7}\selectfont\itshape] at (140.00,127.00) {Imit.};
\node[inner sep=0pt,font=\fontsize{6.8}{8}\selectfont] at (66.00,7.00) {\textbf{(a)} Subgoal diagnostics};
\node[inner sep=0pt,font=\fontsize{6.8}{8}\selectfont] at (181.00,7.00) {\textbf{(b)} Task success (\%)};
\end{tikzpicture}}
\caption{\textbf{The recurrent state improves memory-dependent subgoals.} The five trace variants of \cref{tab:structure}. (a) Subgoal diagnostics by task group; brackets mark gains from adding the state. (b) Task success on one nonlinear radial scale; SC and IP, below 13\% for every variant, are omitted (all 16 tasks: Appendix C).}
\label{fig:structure}
\end{figure}


==> content/figures/rmr_trace_ablation_radar.tex <==
\begin{figure}[t]
    \centering
    \definecolor{radarink}{HTML}{1A1A1A}
    \definecolor{radarmuted}{HTML}{555555}
    \definecolor{radarlegend}{HTML}{333333}
    \definecolor{radarline}{HTML}{BDBDBD}
    \definecolor{radargrid}{HTML}{E7E7E7}
    \definecolor{radarband}{HTML}{F4F4F4}
    \definecolor{radarnorec}{HTML}{8C8C8C}
    \definecolor{radarsubgoal}{HTML}{E69F00}
    \definecolor{radarstate}{HTML}{CC79A7}
    \definecolor{radarevidence}{HTML}{0072B2}
    \definecolor{radarours}{HTML}{1E9E4A}
    \resizebox{.66\linewidth}{!}{\begin{tikzpicture}[x=1pt,y=1pt,scale=0.97,font=\fontsize{7}{8}\selectfont,text=radarink,line join=round]
        \useasboundingbox (0,12.00) rectangle (237.14,190.00);
        \fill[radarband] (118.57,114.00) -- (181.34,114.00) -- (181.34,101.51) -- (171.78,78.44) -- (154.13,60.79) -- (131.06,51.23) -- (118.57,51.23) -- cycle;
        \fill[radarband] (118.57,114.00) -- (55.80,114.00) -- (55.80,126.49) -- (65.36,149.56) -- (83.01,167.21) -- (106.08,176.77) -- (118.57,176.77) -- cycle;
        \draw[radargrid, line width=0.4pt] (121.69,129.69) -- (127.46,127.30) -- (131.87,122.89) -- (134.26,117.12) -- (134.26,110.88) -- (131.87,105.11) -- (127.46,100.70) -- (121.69,98.31) -- (115.45,98.31) -- (109.68,100.70) -- (105.27,105.11) -- (102.88,110.88) -- (102.88,117.12) -- (105.27,122.89) -- (109.68,127.30) -- (115.45,129.69) -- cycle;
        \draw[radargrid, line width=0.4pt] (124.81,145.39) -- (136.35,140.61) -- (145.18,131.78) -- (149.96,120.24) -- (149.96,107.76) -- (145.18,96.22) -- (136.35,87.39) -- (124.81,82.61) -- (112.33,82.61) -- (100.79,87.39) -- (91.96,96.22) -- (87.18,107.76) -- (87.18,120.24) -- (91.96,131.78) -- (100.79,140.61) -- (112.33,145.39) -- cycle;
        \draw[radargrid, line width=0.4pt] (127.93,161.08) -- (145.24,153.91) -- (158.48,140.67) -- (165.65,123.36) -- (165.65,104.64) -- (158.48,87.33) -- (145.24,74.09) -- (127.93,66.92) -- (109.21,66.92) -- (91.90,74.09) -- (78.66,87.33) -- (71.49,104.64) -- (71.49,123.36) -- (78.66,140.67) -- (91.90,153.91) -- (109.21,161.08) -- cycle;
        \draw[radarline, line width=0.5pt] (131.06,176.77) -- (154.13,167.21) -- (171.78,149.56) -- (181.34,126.49) -- (181.34,101.51) -- (171.78,78.44) -- (154.13,60.79) -- (131.06,51.23) -- (106.08,51.23) -- (83.01,60.79) -- (65.36,78.44) -- (55.80,101.51) -- (55.80,126.49) -- (65.36,149.56) -- (83.01,167.21) -- (106.08,176.77) -- cycle;
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (131.06,176.77);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (154.13,167.21);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (171.78,149.56);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (181.34,126.49);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (181.34,101.51);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (171.78,78.44);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (154.13,60.79);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (131.06,51.23);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (106.08,51.23);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (83.01,60.79);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (65.36,78.44);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (55.80,101.51);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (55.80,126.49);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (65.36,149.56);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (83.01,167.21);
        \draw[radargrid, line width=0.35pt] (118.57,114.00) -- (106.08,176.77);
        \draw[radarline, line width=0.5pt] (118.57,114.00) -- (118.57,176.77);
        \draw[radarline, line width=0.5pt] (118.57,114.00) -- (181.34,114.00);
        \draw[radarline, line width=0.5pt] (118.57,114.00) -- (118.57,51.23);
        \draw[radarline, line width=0.5pt] (118.57,114.00) -- (55.80,114.00);
        \fill[radarours, fill opacity=0.13] (126.89,155.85) -- (154.13,167.21) -- (162.21,143.16) -- (126.52,115.58) -- (167.95,104.18) -- (161.85,85.08) -- (129.71,97.33) -- (123.31,90.15) -- (110.66,74.25) -- (99.37,85.26) -- (72.45,83.18) -- (63.75,103.10) -- (66.68,124.32) -- (113.96,117.08) -- (106.24,132.45) -- (112.66,143.71) -- cycle;
        \draw[draw=radarnorec, line width=0.75pt, dash pattern=on 2.2pt off 1.3pt] (123.15,137.02) -- (134.45,137.77) -- (136.31,125.85) -- (122.34,114.75) -- (154.98,106.76) -- (145.53,95.98) -- (124.73,104.78) -- (120.40,104.79) -- (114.16,91.82) -- (110.75,102.29) -- (101.18,102.38) -- (92.63,108.84) -- (81.33,121.41) -- (117.15,114.95) -- (115.73,118.26) -- (116.91,122.37) -- cycle;
        \draw[draw=radarsubgoal, line width=0.8pt] (121.82,130.32) -- (130.66,132.09) -- (145.88,132.25) -- (122.76,114.83) -- (157.91,106.18) -- (154.40,90.06) -- (124.73,104.78) -- (121.40,99.77) -- (110.25,72.15) -- (111.93,104.06) -- (107.93,106.89) -- (103.93,111.09) -- (78.40,121.99) -- (118.21,114.24) -- (114.54,120.03) -- (115.99,126.97) -- cycle;
        \draw[draw=radarstate, line width=0.8pt] (125.31,147.90) -- (151.75,163.66) -- (152.63,136.76) -- (123.59,115.00) -- (165.44,104.68) -- (152.27,91.48) -- (124.50,105.13) -- (121.48,99.36) -- (111.83,80.10) -- (103.64,91.65) -- (79.55,87.93) -- (77.56,105.84) -- (70.03,123.66) -- (116.08,115.66) -- (109.33,127.84) -- (114.24,135.76) -- cycle;
        \draw[draw=radarevidence, line width=0.8pt] (126.89,155.85) -- (152.94,165.44) -- (160.43,141.97) -- (124.01,115.08) -- (166.28,104.51) -- (161.14,85.55) -- (126.15,102.65) -- (122.48,94.33) -- (111.24,77.17) -- (102.45,89.88) -- (75.64,85.32) -- (65.84,103.51) -- (69.61,123.74) -- (115.38,116.13) -- (106.95,131.39) -- (112.66,143.71) -- cycle;
        \draw[draw=radarours, line width=1.15pt] (126.89,155.85) -- (154.13,167.21) -- (162.21,143.16) -- (126.52,115.58) -- (167.95,104.18) -- (161.85,85.08) -- (129.71,97.33) -- (123.31,90.15) -- (110.66,74.25) -- (99.37,85.26) -- (72.45,83.18) -- (63.75,103.10) -- (66.68,124.32) -- (113.96,117.08) -- (106.24,132.45) -- (112.66,143.71) -- cycle;
        \fill[radarsubgoal] (121.82,131.87) -- (120.27,130.32) -- (121.82,128.77) -- (123.37,130.32) -- cycle;
        \fill[radarsubgoal] (130.66,133.64) -- (129.11,132.09) -- (130.66,130.54) -- (132.21,132.09) -- cycle;
        \fill[radarsubgoal] (145.88,133.80) -- (144.33,132.25) -- (145.88,130.70) -- (147.43,132.25) -- cycle;
        \fill[radarsubgoal] (122.76,116.38) -- (121.21,114.83) -- (122.76,113.28) -- (124.31,114.83) -- cycle;
        \fill[radarsubgoal] (157.91,107.73) -- (156.36,106.18) -- (157.91,104.63) -- (159.46,106.18) -- cycle;
        \fill[radarsubgoal] (154.40,91.61) -- (152.85,90.06) -- (154.40,88.51) -- (155.95,90.06) -- cycle;
        \fill[radarsubgoal] (124.73,106.33) -- (123.18,104.78) -- (124.73,103.23) -- (126.28,104.78) -- cycle;
        \fill[radarsubgoal] (121.40,101.32) -- (119.85,99.77) -- (121.40,98.22) -- (122.95,99.77) -- cycle;
        \fill[radarsubgoal] (110.25,73.70) -- (108.70,72.15) -- (110.25,70.60) -- (111.80,72.15) -- cycle;
        \fill[radarsubgoal] (111.93,105.61) -- (110.38,104.06) -- (111.93,102.51) -- (113.48,104.06) -- cycle;
        \fill[radarsubgoal] (107.93,108.44) -- (106.38,106.89) -- (107.93,105.34) -- (109.48,106.89) -- cycle;
        \fill[radarsubgoal] (103.93,112.64) -- (102.38,111.09) -- (103.93,109.54) -- (105.48,111.09) -- cycle;
        \fill[radarsubgoal] (78.40,123.54) -- (76.85,121.99) -- (78.40,120.44) -- (79.95,121.99) -- cycle;
        \fill[radarsubgoal] (118.21,115.79) -- (116.66,114.24) -- (118.21,112.69) -- (119.76,114.24) -- cycle;
        \fill[radarsubgoal] (114.54,121.58) -- (112.99,120.03) -- (114.54,118.48) -- (116.09,120.03) -- cycle;
        \fill[radarsubgoal] (115.99,128.52) -- (114.44,126.97) -- (115.99,125.42) -- (117.54,126.97) -- cycle;
        \fill[radarstate] (124.06,146.65) rectangle (126.56,149.15);
        \fill[radarstate] (150.50,162.41) rectangle (153.00,164.91);
        \fill[radarstate] (151.38,135.51) rectangle (153.88,138.01);
        \fill[radarstate] (122.34,113.75) rectangle (124.84,116.25);
        \fill[radarstate] (164.19,103.43) rectangle (166.69,105.93);
        \fill[radarstate] (151.02,90.23) rectangle (153.52,92.73);
        \fill[radarstate] (123.25,103.88) rectangle (125.75,106.38);
        \fill[radarstate] (120.23,98.11) rectangle (122.73,100.61);
        \fill[radarstate] (110.58,78.85) rectangle (113.08,81.35);
        \fill[radarstate] (102.39,90.40) rectangle (104.89,92.90);
        \fill[radarstate] (78.30,86.68) rectangle (80.80,89.18);
        \fill[radarstate] (76.31,104.59) rectangle (78.81,107.09);
        \fill[radarstate] (68.78,122.41) rectangle (71.28,124.91);
        \fill[radarstate] (114.83,114.41) rectangle (117.33,116.91);
        \fill[radarstate] (108.08,126.59) rectangle (110.58,129.09);
        \fill[radarstate] (112.99,134.51) rectangle (115.49,137.01);
        \fill[radarevidence] (126.89,157.55) -- (125.42,155.00) -- (128.37,155.00) -- cycle;
        \fill[radarevidence] (152.94,167.14) -- (151.46,164.59) -- (154.42,164.59) -- cycle;
        \fill[radarevidence] (160.43,143.67) -- (158.95,141.12) -- (161.91,141.12) -- cycle;
        \fill[radarevidence] (124.01,116.78) -- (122.53,114.23) -- (125.49,114.23) -- cycle;
        \fill[radarevidence] (166.28,106.21) -- (164.80,103.66) -- (167.75,103.66) -- cycle;
        \fill[radarevidence] (161.14,87.25) -- (159.66,84.70) -- (162.62,84.70) -- cycle;
        \fill[radarevidence] (126.15,104.35) -- (124.68,101.80) -- (127.63,101.80) -- cycle;
        \fill[radarevidence] (122.48,96.03) -- (121.00,93.48) -- (123.96,93.48) -- cycle;
        \fill[radarevidence] (111.24,78.87) -- (109.77,76.32) -- (112.72,76.32) -- cycle;
        \fill[radarevidence] (102.45,91.58) -- (100.97,89.03) -- (103.93,89.03) -- cycle;
        \fill[radarevidence] (75.64,87.02) -- (74.16,84.47) -- (77.12,84.47) -- cycle;
        \fill[radarevidence] (65.84,105.21) -- (64.36,102.66) -- (67.32,102.66) -- cycle;
        \fill[radarevidence] (69.61,125.44) -- (68.13,122.89) -- (71.09,122.89) -- cycle;
        \fill[radarevidence] (115.38,117.83) -- (113.90,115.28) -- (116.86,115.28) -- cycle;
        \fill[radarevidence] (106.95,133.09) -- (105.47,130.54) -- (108.43,130.54) -- cycle;
        \fill[radarevidence] (112.66,145.41) -- (111.18,142.86) -- (114.14,142.86) -- cycle;
        \fill[radarours] (126.89,155.85) circle (1.35pt);
        \fill[radarours] (154.13,167.21) circle (1.35pt);
        \fill[radarours] (162.21,143.16) circle (1.35pt);
        \fill[radarours] (126.52,115.58) circle (1.35pt);
        \fill[radarours] (167.95,104.18) circle (1.35pt);
        \fill[radarours] (161.85,85.08) circle (1.35pt);
        \fill[radarours] (129.71,97.33) circle (1.35pt);
        \fill[radarours] (123.31,90.15) circle (1.35pt);
        \fill[radarours] (110.66,74.25) circle (1.35pt);
        \fill[radarours] (99.37,85.26) circle (1.35pt);
        \fill[radarours] (72.45,83.18) circle (1.35pt);
        \fill[radarours] (63.75,103.10) circle (1.35pt);
        \fill[radarours] (66.68,124.32) circle (1.35pt);
        \fill[radarours] (113.96,117.08) circle (1.35pt);
        \fill[radarours] (106.24,132.45) circle (1.35pt);
        \fill[radarours] (112.66,143.71) circle (1.35pt);
        \node[anchor=west,inner sep=0.6pt,text=radarmuted] at (119.17,129.69) {\fontsize{5}{5.5}\selectfont 25};
        \node[anchor=west,inner sep=0.6pt,text=radarmuted] at (119.17,145.39) {\fontsize{5}{5.5}\selectfont 50};
        \node[anchor=west,inner sep=0.6pt,text=radarmuted] at (119.17,161.08) {\fontsize{5}{5.5}\selectfont 75};
        \node[anchor=west,inner sep=0.6pt,text=radarmuted] at (119.17,176.77) {\fontsize{5}{5.5}\selectfont 100};
        \node[anchor=south,inner sep=0.8pt] at (131.93,181.18) {BF};
        \node[anchor=south west,inner sep=0.8pt] at (156.63,170.96) {PX};
        \node[anchor=south west,inner sep=0.8pt] at (175.53,152.06) {SX};
        \node[anchor=west,inner sep=0.8pt] at (185.75,127.36) {SC};
        \node[anchor=west,inner sep=0.8pt] at (185.75,100.64) {VU};
        \node[anchor=north west,inner sep=0.8pt] at (175.53,75.94) {BU};
        \node[anchor=north west,inner sep=0.8pt] at (156.63,57.04) {VUS};
        \node[anchor=north,inner sep=0.8pt] at (131.93,46.82) {BUS};
        \node[anchor=north,inner sep=0.8pt] at (105.21,46.82) {PH};
        \node[anchor=north east,inner sep=0.8pt] at (80.51,57.04) {VR};
        \node[anchor=north east,inner sep=0.8pt] at (61.61,75.94) {VPB};
        \node[anchor=east,inner sep=0.8pt] at (51.39,100.64) {VPO};
        \node[anchor=east,inner sep=0.8pt] at (51.39,127.36) {MC};
        \node[anchor=south east,inner sep=0.8pt] at (61.61,152.06) {IP};
        \node[anchor=south east,inner sep=0.8pt] at (80.51,170.96) {PL};
        \node[anchor=south,inner sep=0.8pt] at (105.21,181.18) {RS};
        \node[anchor=south west,inner sep=0pt,text=radarlegend] at (177.40,172.83) {\fontsize{8}{9.5}\selectfont\textit{Count.}};
        \node[anchor=north west,inner sep=0pt,text=radarlegend] at (177.40,55.17) {\fontsize{8}{9.5}\selectfont\textit{Perm.}};
        \node[anchor=north east,inner sep=0pt,text=radarlegend] at (59.74,55.17) {\fontsize{8}{9.5}\selectfont\textit{Ref.}};
        \node[anchor=south east,inner sep=0pt,text=radarlegend] at (59.74,172.83) {\fontsize{8}{9.5}\selectfont\textit{Imit.}};
        \draw[draw=radarnorec, line width=0.75pt, dash pattern=on 2.2pt off 1.3pt] (5.00,30.00) -- (15.00,30.00);
        \node[anchor=west,inner sep=0pt,text=radarlegend] at (18.00,30.00) {Without recurrence};
        \draw[draw=radarstate, line width=0.8pt] (5.00,20.00) -- (15.00,20.00);
        \fill[radarstate] (8.81,18.81) rectangle (11.19,21.19);
        \node[anchor=west,inner sep=0pt,text=radarlegend] at (18.00,20.00) {+ state $s_t$};
        \draw[draw=radarsubgoal, line width=0.8pt] (81.00,30.00) -- (91.00,30.00);
        \fill[radarsubgoal] (86.00,31.47) -- (84.53,30.00) -- (86.00,28.53) -- (87.47,30.00) -- cycle;
        \node[anchor=west,inner sep=0pt,text=radarlegend] at (94.00,30.00) {Subgoal $g_t$ only};
        \draw[draw=radarevidence, line width=0.8pt] (81.00,20.00) -- (91.00,20.00);
        \fill[radarevidence] (86.00,21.61) -- (84.59,19.19) -- (87.41,19.19) -- cycle;
        \node[anchor=west,inner sep=0pt,text=radarlegend] at (94.00,20.00) {+ evidence $e_t$};
        \draw[draw=radarours, line width=1.15pt] (149.00,25.00) -- (159.00,25.00);
        \fill[radarours] (154.00,25.00) circle (1.28pt);
        \node[anchor=west,inner sep=0pt,text=radarours] at (162.00,25.00) {+ event $v_t$ (\textbf{\rmr{}})};
    \end{tikzpicture}}
    \caption{\textbf{Task success across trace variants on RoboMME (\%).} Each axis represents one task, with rings at 25-point intervals. The dashed line shows the four-field trace without recurrence. The recurrent traces add $s_t$, $e_t$, and $v_t$ successively to $g_t$. The shaded polygon shows supervised \rmr{}.}
    \label{fig:structure_radar}
\end{figure}

